Wireless Network Coding with Intelligent Reflecting Surfaces

Conventional wireless techniques are becoming inadequate for beyond fifth-generation (5G) networks due to latency and bandwidth considerations. To improve the error performance and throughput of wireless communication systems, we propose physical layer network coding (PNC) in an intelligent reflecting surface (IRS)-assisted environment. We consider an IRS-aided butterfly network, where we propose an algorithm for obtaining the optimal IRS phases. Also, analytic expressions for the bit error rate (BER) are derived. The numerical results demonstrate that the proposed scheme significantly improves the BER performance. For instance, the BER at the relay in the presence of a 32-element IRS is three orders of magnitudes less than that without an IRS.

==> Figures/BER_vs_M_unnormalized/BER_vs_M_unnormalized.tex <==
\pgfplotsset{every axis/.append style={
		line width=1pt,
		legend style={font=\normalsize, at={(0.97,0.73)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{loglogaxis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex},
% ylabel style = {font=\huge},
% xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={Number of reflecting elements},
ylabel={Ergodic \ac{BER} at the Relay},
width=0.9\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%
%xticklabel style={/pgf/number format},
xtick={8,16,32,64,128,256},
%yticklabel style={/pgf/number format},
log x ticks with fixed point,
%axis y line=left,
%height=0.6\textwidth,
%	legend columns=1,	
legend entries={No \ac{IRS},\ac{IRS} with random phases 
	,\ac{IRS} with optimal phases,},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin=8, xmax=260,
	ymin=2.2e-6, ymax=1,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
\addplot[orange,mark=star,dashed,very thick,mark options=solid] table {Figures/BER_vs_M_unnormalized/Data_PNC_no_IRS.dat};
\addplot[green,mark=triangle,dashed,very thick,mark options=solid] table {Figures/BER_vs_M_unnormalized/Data_PNC_random.dat};
\addplot[black,mark=o,dashed,very thick,mark options=solid] table {Figures/BER_vs_M_unnormalized/Data_PNC_optimal.dat};
% \addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
%semilogyaxis
\end{loglogaxis}
\end{tikzpicture}

==> Figures/BER_vs_SNR_D1_unnormalized/BER_vs_SNR_D1_unnormalized.tex <==
\pgfplotsset{every axis/.append style={
		line width=1pt,
		legend style={font=\normalsize, at={(0.67,0.45)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex},
% ylabel style = {font=\huge},
% xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$\mathrm{SNR}$ (dB)},
ylabel={Ergodic \ac{BER} at $\mathrm{D}_{1}$},
width=0.9\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
  % y label style={at={(axis description cs:-0.08,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
%height=0.6\textwidth,
%	legend columns=1,	
legend entries={\ac{NNC}\mbox{,} without \ac{IRS}, ,\ac{PNC}\mbox{,} without \ac{IRS}, ,\ac{PNC}\mbox{,} random phases, ,\ac{PNC}\mbox{,} quantized phases, , \ac{PNC}\mbox{,} optimal phases, ,},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin=-10, xmax=20,
	ymin=0.7e-2, ymax=1,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
\addplot[red,mark=o,very thick,mark options=solid] table {Figures/BER_vs_SNR_D1_unnormalized/Data_NNC_no_IRS_th.dat};
\addplot[red,mark=o,dashed, very thick,mark options=solid] table {Figures/BER_vs_SNR_D1_unnormalized/Data_NNC_no_IRS_monte.dat};
\addplot[orange,mark=square,very thick,mark options=solid] table {Figures/BER_vs_SNR_D1_unnormalized/Data_PNC_no_IRS_th.dat}; 
\addplot[orange,mark=square,dashed, very thick,mark options=solid] table {Figures/BER_vs_SNR_D1_unnormalized/Data_PNC_no_IRS.dat}; 
\addplot[green,mark=triangle,very thick,mark options=solid] table {Figures/BER_vs_SNR_D1_unnormalized/Data_PNC_random_th.dat};
\addplot[green,mark=triangle,dashed,very thick,mark options=solid] table {Figures/BER_vs_SNR_D1_unnormalized/Data_PNC_random.dat};
\addplot[blue,mark=star,very thick,mark options=solid] table {Figures/BER_vs_SNR_D1_unnormalized/Data_PNC_quant_th.dat};
\addplot[blue,mark=star,dashed,very thick,mark options=solid] table {Figures/BER_vs_SNR_D1_unnormalized/Data_PNC_quant.dat};
\addplot[black,mark=diamond,very thick,mark options=solid] table {Figures/BER_vs_SNR_D1_unnormalized/Data_PNC_optimal_th.dat};
\addplot[black,mark=diamond,dashed,very thick,mark options=solid] table {Figures/BER_vs_SNR_D1_unnormalized/Data_PNC_optimal_monte.dat};
% \addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};
%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};
%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/BER_vs_SNR_R_unnormalized/BER_vs_SNR_R_unnormalized.tex <==
\pgfplotsset{every axis/.append style={
		line width=1pt,
		legend style={font=\normalsize, at={(0.98,0.95)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex},
% ylabel style = {font=\huge},
% xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={\ac{SNR} (dB)},
ylabel={Ergodic \ac{BER} at the Relay},
width=0.9\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
  % y label style={at={(axis description cs:-0.08,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
%height=0.6\textwidth,
%	legend columns=1,	
legend entries={\ac{PNC}\mbox{,} random phases, ,\ac{PNC}\mbox{,} quantized phases, , \ac{PNC}\mbox{,} optimal phases, ,},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin=-30, xmax=20,
	ymin=1e-4, ymax=1,
xlabel style={font=\small},
ylabel style={font=\small},
%minor y tick num=10,
]
\addplot[green,mark=triangle,very thick,mark options=solid] table {Figures/BER_vs_SNR_R_unnormalized/Data_PNC_random_th_relay.dat};
\addplot[green,mark=triangle,dashed,very thick,mark options=solid] table {Figures/BER_vs_SNR_R_unnormalized/Data_PNC_random_relay.dat};
\addplot[blue,mark=star,very thick,mark options=solid] table {Figures/BER_vs_SNR_R_unnormalized/Data_PNC_quant_th_relay.dat};
\addplot[blue,mark=star,dashed,very thick,mark options=solid] table {Figures/BER_vs_SNR_R_unnormalized/Data_PNC_quant_relay.dat};
\addplot[black,mark=diamond,very thick,mark options=solid] table {Figures/BER_vs_SNR_R_unnormalized/Data_PNC_optimal_th_relay.dat};
\addplot[black,mark=diamond,dashed,very thick,mark options=solid] table {Figures/BER_vs_SNR_R_unnormalized/Data_PNC_optimal_monte_relay.dat};
\end{semilogyaxis}
\end{tikzpicture}



